A relativistic discrete spacetime formulation of 3+1 QED

This work provides a relativistic, digital quantum simulation scheme for both $2+1$ and $3+1$ dimensional quantum electrodynamics (QED), based on a discrete spacetime formulation of theory. It takes the form of a quantum circuit, infinitely repeating across space and time, parametrised by the discretization step $\Delta_t=\Delta_x$. Strict causality at each step is ensured as circuit wires coincide with the lightlike worldlines of QED; simulation time under decoherence is optimized. The construction replays the logic that leads to the QED Lagrangian. Namely, it starts from the Dirac quantum walk, well-known to converge towards free relativistic fermions. It then extends the quantum walk into a multi-particle sector quantum cellular automata in a way which respects the fermionic anti-commutation relations and the discrete gauge invariance symmetry. Both requirements can only be achieved at cost of introducing the gauge field. Lastly the gauge field is given its own electromagnetic dynamics, which can be formulated as a quantum walk at each plaquette.

==> figs/basish.tex <==
\renewcommand{\cba}{cbpink}
\begin{tikzpicture}

\newcommand{\state}[2]{\filldraw[color=black, fill=black] (#1,#2) circle (0.1);}
\newcommand{\states}[2]{
    \begin{scope}[shift={(#1,#2)}] 
        \state{0}{0};
        \state{1}{0};
        \state{2}{0};
        \state{3}{0};
    \end{scope}
}
\newcommand{\naming}[6]{
    \begin{scope}[shift={(#1,#2)}] 
        \node at (0,0) {#3};
        \node at (1,0) {#4};
        \node at (2,0) {#5};
        \node at (3,0) {#6};
    \end{scope}
}
\newcommand{\gate}[3]{
\begin{scope}[shift={(#1,#2)}] 
    \draw[thick] (0,0) -- (1,1) (1,0) -- (0,1);
    \filldraw[color=black, fill=white] (0.2,0.2) rectangle (0.8,0.8);
    \node at (.5,.5) {#3};
\end{scope}}
\newcommand{\swapper}[2]{
\begin{scope}[shift={(#1,#2)}] 
    \gate{1}{0}{$\mathbf{S}$}
    \gate{0}{1}{$\mathbf{S}$}
    \gate{1}{2}{$\mathbf{S}$}
    \draw[thick] (0,0) -- (0,1);
    \draw[thick] (0,2) -- (0,3);
    \draw[thick] (3,0) -- (3,3);
    \draw[thick] (2,1) -- (2,2);
    \draw[very thick, color=\cba] (-.2,0.15) rectangle (3.2,2.85);
\end{scope}}

%
\states{0}{0}
\naming{0}{-.5}{0}{1}{2}{3}

%
\swapper{0}{0}
\node[color=\cba, right] at (3.2,1.5) {$\overline{\mathbf{H}}_\kappa$};

%
\begin{scope}[shift={(0,3)}] 
    \states{0}{0}
    \naming{0}{.5}{0}{1}{2}{3}
\end{scope}

\end{tikzpicture}

==> figs/evolution.tex <==
\newcommand{\colora}{\cba}
\newcommand{\colorb}{\cbb}
\newcommand{\colorc}{\cbd}
\newcommand{\colord}{\cbc}
\begin{tikzpicture}

\begin{scope}[yscale=0.6] 

%
\newcommand{\state}[2]{
\filldraw[color=black, fill=black] (#1-0.1,#2) circle (0.1);
\filldraw[color=black, fill=black] (#1+0.1,#2) circle (0.1);
}
\newcommand{\grid}{
\state{0}{0}
\state{2}{1}
\state{4}{0}
\state{6}{1}
\state{8}{0}
\state{10}{1}
\draw[color=black, very thick] (0,0) -- (2,1) -- (6,1) -- (4,0) -- (0,0);
\draw[color=black, very thick] (6,1) -- (10,1) -- (8,0) -- (4,0);
\draw[color=black, dashed] (-1,-0.5) -- (0,0) -- (-1,0)
                           (1,1) -- (2,1) -- (3,1.5)
                           (3,-.5) -- (4,0)
                           (6,1) -- (7,1.5)
                           (7,-.5) -- (8,0) -- (9,0)
                           (11,1.5) -- (10,1) -- (11,1);
}



%
\begin{scope}[shift={(0,-1)}] 
    \grid
    \node at (-1.5,0.5) {$t$};
\end{scope}
%
\newcommand{\basis}[2]{
    \draw[color=#1, very thick, opacity=#2] (0.1,-.9) -- (.1,.6) (-0.1,-.9) -- (-.1,.6);
    \draw[color=#1, very thick, opacity=#2] (0.1,6.5) -- (.1,7) (-0.1,6.5) -- (-.1,7);
    %
    \filldraw[color=white, fill=white, thick] (-0.5,-.5) rectangle (0.5,.5);
    \filldraw[color=#1, fill=white, thick,  opacity=#2] (-.5,-.5) rectangle (.5,.5);
    \node[color=#1, opacity=#2] at (0,0) {$\mathbf{H}$};
    \filldraw[color=white, fill=white, thick] (-0.5,0.6) rectangle (0.5,1.5);
    \filldraw[color=#1, fill=white, thick,  opacity=#2] (-.5,0.6) rectangle (.5,1.5);
    \node[color=#1, opacity=#2] at (0,1) {$\mathbf{S}$};
    \filldraw[color=white, fill=white, thick] (-0.5,5.5) rectangle (0.5,6.5);
    \filldraw[color=#1, fill=white, thick,  opacity=#2] (-.5,5.5) rectangle (.5,6.5);
    \node[color=#1, opacity=#2] at (0,6) {$\mathbf{H}$};
}
\newcommand{\xevo}[4]{
\begin{scope}[shift={(#1,#2)}] 
    \draw[color=#3, very thick, opacity=#4] (0.1,1) -- (3.9,6) (3.9,1) -- (0.1,6);
    \filldraw[color=white, fill=white, thick] (1.6,3) rectangle (2.4,4);
    \filldraw[color=#3, fill=white, thick,  opacity=#4] (1.6,3) rectangle (2.4,4);
    \node[color=#3, opacity=#4] at (2,3.5) {$\mathbf{T}_{\mu}$};
    \basis{#3}{#4}
\end{scope}
}
\xevo{0}{0}{\colora}{1}
\xevo{4}{0}{\colora}{1}
\xevo{2}{1}{\colora}{0.2}
\xevo{6}{1}{\colora}{0.2}
\begin{scope}[shift={(8,0)}]\basis{\colora}{1}\end{scope}
\begin{scope}[shift={(10,1)}]\basis{\colora}{.2}\end{scope}



%
\begin{scope}[shift={(0,7)}] 
    \grid
    \node at (-1.5,0.5) {$t+\frac{\epsilon}{3}$};
\end{scope}

%
\newcommand{\yswap}[2]{
    \draw[color=#1, very thick, opacity=#2] (.1,0) -- (.1,.5) (-0.1,0) -- (-.1,.5);
    \filldraw[color=white, fill=white, thick] (-0.5,.5) rectangle (0.5,1.5);
    \filldraw[color=#1, fill=white, thick,  opacity=#2] (-.5,.5) rectangle (.5,1.5);
    \node[color=#1, opacity=#2] at (0,1) {$\mathbf{S}$};
}
\newcommand{\yevo}[4]{
\begin{scope}[shift={(#1,#2)}, xscale=0.5,yslant=0.25] 
    \draw[color=#3, very thick, opacity=#4] (0.1,1) -- (3.9,6) (3.9,1) -- (0.1,6);
    \filldraw[color=white, fill=white, thick] (1.6,3) rectangle (2.4,4);
    \filldraw[color=#3, fill=white, thick,  opacity=#4] (1.6,3) rectangle (2.4,4);
    \node[color=#3, opacity=#4] at (2,3.5) {\small$\mathbf{T}_{\nu}$};
\end{scope}
}
\yevo{0}{7}{\colorb}{1}
\yevo{4}{7}{\colorb}{1}
\yevo{8}{7}{\colorb}{1}
\begin{scope}[shift={(0,7)},xscale=0.5,yslant=0.25]
    %
    \yswap{\colorb}{1}
\end{scope}
\begin{scope}[shift={(4,7)},xscale=0.5,yslant=0.25]
    %
    \yswap{\colorb}{1}
\end{scope}
\begin{scope}[shift={(8,7)},xscale=0.5,yslant=0.25]
    %
    \yswap{\colorb}{1}
\end{scope}
\begin{scope}[shift={(2,8)},xscale=0.5,yslant=0.25]
    %
    \yswap{\colorb}{1}
\end{scope}
\begin{scope}[shift={(6,8)},xscale=0.5,yslant=0.25]
    %
    \yswap{\colorb}{1}
\end{scope}
\begin{scope}[shift={(10,8)},xscale=0.5,yslant=0.25]
    %
    \yswap{\colorb}{1}
\end{scope}

%
\begin{scope}[shift={(0,13)}] 
    \grid
    \node at (-1.5,0.5) {$t+\frac{2\epsilon}{3}$};
\end{scope}

%
\newcommand{\mass}[4]{
\begin{scope}[shift={(#1,#2)}] 
    \draw[color=#3, very thick, opacity=#4] (0.1,0) -- (0.1,5);
    \draw[color=#3, very thick, opacity=#4] (-.1,0) -- (-0.1,5);
    \filldraw[color=white, fill=white, thick] (-.5,2) rectangle (.5,3);
    \filldraw[color=#3, fill=white, thick,  opacity=#4] (-.5,2) rectangle (.5,3);;
    \node[color=#3, opacity=#4] at (0,2.5) {$\mathbf{C}_\epsilon$};
\end{scope}
}
\mass{0}{13}{\colorc}{1}
\mass{4}{13}{\colorc}{1}
\mass{8}{13}{\colorc}{1}
\mass{2}{14}{\colorc}{.2}
\mass{6}{14}{\colorc}{.2}
\mass{10}{14}{\colorc}{.2}


%
\begin{scope}[shift={(0,18)}] 
    \grid
    \node at (-1.5,0.5) {$t+\epsilon$};
\end{scope}

\end{scope}
\end{tikzpicture}




%
%
%
%
%

%

%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%



%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%


%
%

==> figs/localityar.tex <==
\begin{tikzpicture}

    \newcommand{\affected}[2]{
        \draw[color=\cbd, very thick] (#1-0.7,#2) -- (#1,#2) -- (#1,#2-0.7);    
        \draw[color=\cbd, very thick] (#1+0.7,#2) -- (#1,#2) -- (#1,#2+0.7);   
        \filldraw[color=\cba, fill=\cba] (#1,#2) circle (0.15); 
    }
    \newcommand{\state}[2]{
        \filldraw[color=\cbd, fill=\cbd] (#1,#2) circle (0.15);
    }
    
    %
    \draw[step=2.0,dotted,black,thin] (-1,-1) grid (9,7);
    \draw[color=\cbd, very thick] (3.3,4) -- (4.7,4);
    \draw[color=\cbd, very thick] (4,4) -- (4,3.3);
    \filldraw[color=\cba, fill=\cba] (4,4) circle (0.15);
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    
    %
    \node[below left,inner sep=5pt]  at (4,4) {$x$};
    \node[above right,inner sep=5pt,color=\cbd]  at (4,4) {$s^\dagger_{x,\nu}a^\dagger_{x}$};
    %
    
    
    %
    %
    %
    %
    %
    %
    
\end{tikzpicture}

==> figs/localityax.tex <==
\begin{tikzpicture}

\newcommand{\affected}[2]{
    \draw[color=\cbd, very thick] (#1-0.7,#2) -- (#1,#2) -- (#1,#2-0.7);    
    \draw[color=\cbd, very thick] (#1+0.7,#2) -- (#1,#2) -- (#1,#2+0.7);   
    \filldraw[color=\cba, fill=\cba] (#1,#2) circle (0.15); 
}
\newcommand{\state}[2]{
    \filldraw[color=\cbd, fill=\cbd] (#1,#2) circle (0.15);
}

%
\draw[step=2.0,dotted,black,thin] (-1,-1) grid (9,7);
%
\affected{0}{0}
\affected{2}{0}
\affected{4}{0}
\affected{6}{0}
\affected{8}{0}
\affected{0}{2}
\affected{2}{2}
\affected{4}{2}
\affected{6}{2}
\affected{8}{2}
\affected{0}{4}
\affected{2}{4}

%
\node[below left,inner sep=5pt]  at (4,4) {$x$};
\node[above right,inner sep=5pt,color=\cbd]  at (4,4) {$a_{x}$};


\begin{scope}    
    \draw[->] (-2,-1) -- (-2,0);
    \draw[->] (-2,-1) -- (-1,-1);
    \node[above right,inner sep=5pt] at (-2,0) {$\nu$};
    \node[above right,inner sep=5pt] at (-1,-1) {$\mu$};
\end{scope}

\end{tikzpicture}

==> figs/localityvxeta.tex <==
\begin{tikzpicture}

    \newcommand{\affected}[2]{
        \draw[color=\cbd, very thick] (#1-0.7,#2) -- (#1,#2) -- (#1,#2-0.7);    
        \draw[color=\cbd, very thick] (#1+0.7,#2) -- (#1,#2) -- (#1,#2+0.7);   
        \filldraw[color=\cba, fill=\cba] (#1,#2) circle (0.15); 
    }
    \newcommand{\state}[2]{
        \filldraw[color=\cbd, fill=\cbd] (#1,#2) circle (0.15);
    }
    
    %
    \draw[step=2.0,dotted,black,thin] (-1,-1) grid (9,7);
    \draw[color=\cbd, very thick] (3.3,4) -- (4.7,4);
    \draw[color=\cbd, very thick] (4,4) -- (4,3.3);
    \filldraw[color=\cba, fill=\cba] (4,4) circle (0.15);
    \affected{0}{0}
    \affected{2}{0}
    \affected{4}{0}
    \affected{6}{0}
    \affected{8}{0}
    \affected{0}{2}
    \affected{2}{2}
    \affected{4}{2}
    \affected{6}{2}
    \affected{8}{2}
    \affected{0}{4}
    \affected{2}{4}
    
    %
    \node[below left,inner sep=5pt]  at (4,4) {$x$};
    \node[above right,inner sep=5pt,color=\cbd]  at (4,4) {$s^\dagger_{x,\nu}$};
    
    
    %
    %
    %
    %
    %
    %
    
\end{tikzpicture}

==> figs/mass.tex <==
\renewcommand{\cba}{cbpurple}
\renewcommand{\cbb}{cbyellow}
\renewcommand{\cbc}{cborange}
\begin{tikzpicture}

\newcommand{\state}[2]{\filldraw[color=black, fill=black] (#1,#2) circle (0.1);}
\newcommand{\states}[2]{
    \begin{scope}[shift={(#1,#2)}] 
        \state{0}{0};
        \state{1}{0};
        \state{2}{0};
        \state{3}{0};
    \end{scope}
}
\newcommand{\naming}[6]{
    \begin{scope}[shift={(#1,#2)}] 
        \node at (0,0) {#3};
        \node at (1,0) {#4};
        \node at (2,0) {#5};
        \node at (3,0) {#6};
    \end{scope}
}
\newcommand{\gate}[3]{
\begin{scope}[shift={(#1,#2)}] 
    \draw[thick] (0,0) -- (1,1) (1,0) -- (0,1);
    \filldraw[color=black, fill=white] (0.2,0.2) rectangle (0.8,0.8);
    \node at (.5,.5) {#3};
\end{scope}}
\newcommand{\swapper}[2]{
\begin{scope}[shift={(#1,#2)}] 
    \gate{1}{0}{$\mathbf{S}$}
    \gate{0}{1}{$\mathbf{C}_\epsilon$}
    \gate{2}{1}{$\mathbf{C}_\epsilon$}
    \gate{1}{2}{$\mathbf{S}$}
    \draw[thick] (0,0) -- (0,1);
    \draw[thick] (0,2) -- (0,3);
    \draw[thick] (3,0) -- (3,1);
    \draw[thick] (3,2) -- (3,3);
    \draw[very thick, color=\cbb] (-.2,0.15) rectangle (3.2,2.85);
\end{scope}}

%
\states{0}{0}
%
\naming{0}{-.5}{0}{1}{2}{3}

%
\swapper{0}{0}
\node[color=\cbb] at (4,1.5) {$\overline{\mathbf{C}}_\epsilon$};

%
\begin{scope}[shift={(0,3)}] 
    \states{0}{0}
    %
    \naming{0}{.5}{0}{1}{2}{3}
\end{scope}

\end{tikzpicture}

==> figs/nonrelativisticespacetime.tex <==
\definecolor{cboryellow}{HTML}{FE8100}
\newcommand{\colora}{\cbd}
\newcommand{\colorb}{\cbe}
\newcommand{\colorc}{black}


\begin{tikzpicture}

\draw[color=black] (0,4) -- (1,5)
    (0,2) -- (3,5)
    (0,0) -- (5,5)
    (2,0) -- (7,5)
    (4,0) -- (9,5)
    (6,0) -- (9,3)
    (8,0) -- (9,1);

\draw[color=\colorc] (9,4) -- (8,5)
    (9,2) -- (6,5)
    (9,0) -- (4,5)
    (7,0) -- (2,5)
    (5,0) -- (0,5)
    (3,0) -- (0,3)
    (1,0) -- (0,1);

\draw[<->] (.5,-.5) -- (2.5,-.5);
\node at (1.5,-1) {$\Delta x$};
\draw[<->] (-.5,.5) -- (-.5,2.5);
\node[left] at (-0.5,1.5) {$\Delta t \ll \Delta x$};

\newcommand{\mass}[2]{
    \filldraw[color=black, fill=white] (#1+0.2,#2+0.2) rectangle (#1+0.8,#2+0.8);
    \node at (#1+0.5,#2+0.5) {$C$};
}
\foreach \i in {1,3,...,7}{
    \mass{\i}{1};
    \mass{\i}{3};
}

\coordinate (o) at (4.5,1.5);

\coordinate (ca) at (.8,5.2);
\coordinate (cb) at (8.2,5.2);
\coordinate (cc) at (2.8,-.2);
\coordinate (cd) at (6.2,-.2);

\coordinate (la) at (3.32,5.2);
\coordinate (la1) at (2.72,5.2);
\coordinate (la2) at (3.92,5.2);
\coordinate (lb) at (5.68,5.2);
\coordinate (lb1) at (5.08,5.2);
\coordinate (lb2) at (6.28,5.2);

\coordinate (lc) at (3.95,-.2);
\coordinate (lc1) at (3.68,-.2);
\coordinate (lc2) at (4.18,-.2);
\coordinate (ld) at (5.05,-.2);
\coordinate (ld1) at (4.78,-.2);
\coordinate (ld2) at (5.32,-.2);

\draw[name path=A1,color=\colora, line width=.8mm] (ca) -- (cd);
\draw[name path=A2,color=\colora, line width=.8mm] (cb) -- (cc);
\node[color=\colora, above] at (ca) {\textbf{Circuit speed}};

%
%
\node[color=\colorb, above right] at (la) {\textbf{Effective light speed}};


\newcommand{\shadeopacity}{0.8}

\shade[top color=\colorb!50!white, bottom color=\colorb, opacity=\shadeopacity] (la1) -- (la2) -- (o) -- cycle;
\shade[bottom color=\colorb!70!white, top color=\colorb, opacity=\shadeopacity] (ld1) -- (ld2) -- (o) -- cycle;

\shade[top color=\colorb!50!white, bottom color=\colorb, opacity=\shadeopacity] (lb1) -- (lb2) -- (o) -- cycle;
\shade[bottom color=\colorb!70!white, top color=\colorb, opacity=\shadeopacity] (lc1) -- (lc2) -- (o) -- cycle;


%

%
\path[draw=red, line width=.6mm, snake it] (-.2,4.5) -- (9.2,4.5);
\node[color=red, left] at (-.2,4.5) {\large Decoherence};

\end{tikzpicture}

==> figs/plaquetteoperator.tex <==
\renewcommand{\cbb}{black}
\renewcommand{\cba}{cbblue}
\begin{tikzpicture}

%
\draw[color=black, very thick, ->] (0,0) -- (0,5);
\draw[color=black, very thick, <-] (2,1) -- (2,6);
\draw[color=black, very thick, ->] (4,0) -- (4,5);
\draw[color=black, very thick, <-] (6,1) -- (6,6);
\node at (0,5.5) {$(x,\mu)$};
\node at (2,0.5) {$(x,\nu)$};
\node at (4,5.5) {$(x+\mu,\nu)$};
\node at (6,0.5) {$(x+\nu,\mu)$};

%
%
%
%
%
%
%
%
%
%

%
\filldraw[color=\cba] (0,1.5) circle (0.1);
\filldraw[color=\cba] (2,3.5) circle (0.1);
\filldraw[color=\cba] (4,2) circle (0.1);
\filldraw[color=\cba] (6,3) circle (0.1);
\draw[color=\cba, very thick] (0,1.5) -- (2,3.5) -- (6,3) -- (4,2) -- (0,1.5);

%
\filldraw[color=\cbb] (0,2.5) circle (0.1);
\filldraw[color=\cbb] (2,4.5) circle (0.1);
\filldraw[color=\cbb] (4,3) circle (0.1);
\filldraw[color=\cbb] (6,4) circle (0.1);
\draw[color=\cbb, very thick] (0,2.5) -- (2,4.5) -- (6,4) -- (4,3) -- (0,2.5);
\draw[<-, thick, color=\cba] (-.08,1.58) to[bend left] node[midway,left,inner sep=2pt, color=\cba] {-1} (-0.08,2.42) ;
\draw[<-, thick, color=\cba] (2.08,3.58) to[bend right] node[midway,right,inner sep=2pt, color=\cba] {+1} (2.08,4.42) ;
\draw[<-, thick, color=\cba] (3.92,2.08) to[bend left] node[midway,left,inner sep=2pt, color=\cba] {-1} (3.92,2.92) ;
\draw[<-, thick, color=\cba] (6.08,3.08) to[bend right] node[midway,right,inner sep=2pt, color=\cba] {+1} (6.08,3.92) ;


\draw[<-, very thick, color=\cbb] (7,2.5) to[bend right] node[midway,right,inner sep=2pt, color=\cbb] {$P_x$} (7,4.5) ;
\end{tikzpicture}

==> figs/plaquettestate.tex <==
\renewcommand{\cba}{cborange}
\begin{tikzpicture}

%
\draw[color=black, very thick, ->] (0,0) -- (0,5);
\draw[color=black, very thick, <-] (2,1) -- (2,6);
\draw[color=black, very thick, ->] (4,0) -- (4,5);
\draw[color=black, very thick, <-] (6,1) -- (6,6);
\node at (0,5.5) {$(x,\mu)$};
\node at (2,0.5) {$(x,\nu)$};
\node at (4,5.5) {$(x+\mu,\nu)$};
\node at (6,0.5) {$(x+\nu,\mu)$};

%
\filldraw[color=black, fill=black] (0,3) circle (0.1);
\filldraw[color=black, fill=black] (2,4) circle (0.1);
\filldraw[color=black, fill=black] (4,3) circle (0.1);
\filldraw[color=black, fill=black] (6,4) circle (0.1);
\draw[color=black, very thick] (0,3) -- (2,4) -- (6,4) -- (4,3) -- (0,3);
\node at (-0.5,3.2) {$-n$};
\node at (1.5,4.2) {$n$};
\node at (3.5,3.2) {$-n$};
\node at (5.5,4.2) {$n$};

%
\filldraw[color=\cba] (0,1.5) circle (0.1);
\filldraw[color=\cba] (4,2) circle (0.1);
\filldraw[color=\cba] (6,2.8) circle (0.1);
\draw[color=\cba, very thick] (0,1.5) -- (2,4) -- (6,2.8) -- (4,2) -- (0,1.5);
\draw[->, thick, color=\cba] (0,3) to[bend right] node[midway,left,inner sep=2pt, color=\cba] {a} (-0.08,1.58) ;
\draw[->, thick, color=\cba] (4,3) to[bend right] node[midway,left,inner sep=2pt, color=\cba] {b} (3.92,2.08) ;
\draw[->, thick, color=\cba] (6,4) to[bend left] node[midway,right,inner sep=2pt, color=\cba] {c} (6.08,2.88) ;

\end{tikzpicture}

==> figs/relativisticespacetime.tex <==
\newcommand{\colora}{\cbd}
\newcommand{\colorb}{\cbb}
\newcommand{\colorc}{black}

\begin{tikzpicture}

%
%

\draw[color=black] (0,4) -- (1,5)
    (0,2) -- (3,5)
    (0,0) -- (5,5)
    (2,0) -- (7,5)
    (4,0) -- (9,5)
    (6,0) -- (9,3)
    (8,0) -- (9,1);

\draw[color=\colorc] (9,4) -- (8,5)
    (9,2) -- (6,5)
    (9,0) -- (4,5)
    (7,0) -- (2,5)
    (5,0) -- (0,5)
    (3,0) -- (0,3)
    (1,0) -- (0,1);

\draw[<->] (.5,-.5) -- (2.5,-.5);
\node at (1.5,-1) {$\Delta x$};
\draw[<->] (-.5,.5) -- (-.5,2.5);
\node[left] at (-0.5,1.5) {$\Delta t = \Delta x$};

\newcommand{\mass}[2]{
    \filldraw[color=black, fill=white] (#1+0.2,#2+0.2) rectangle (#1+0.8,#2+0.8);
    \node at (#1+0.5,#2+0.5) {$C$};
}
\foreach \i in {1,3,...,7}{
    \mass{\i}{1};
    \mass{\i}{3};
}

\draw[color=\colora, line width=1mm] 
    (2.8,-.2) -- (8.2,5.2)
    (6.2,-.2) -- (.8,5.2);
\node[color=\colora, right] at (0.5,5.5) {\textbf{Light speed = circuit speed}};

\path[draw=red, line width=.6mm, snake it] (-.2,4.5) -- (9.2,4.5);

\end{tikzpicture}

==> figs/transport.tex <==
\newcommand{\colora}{\cba}
\newcommand{\colorb}{\cbb}
\newcommand{\colorc}{\cbc}

\begin{tikzpicture}

\newcommand{\state}[2]{\filldraw[color=black, fill=black] (#1,#2) circle (0.1);}
\newcommand{\states}[2]{
    \begin{scope}[shift={(#1,#2)}] 
        \state{0}{0};
        \state{1}{0};
    \end{scope}
}
\newcommand{\naming}[4]{
    \begin{scope}[shift={(#1,#2)}] 
        \node at (0,0) {#3};
        \node at (1,0) {#4};
    \end{scope}
}

\newcommand{\gate}[4]{
\begin{scope}[shift={(#1,#2)}] 
    \draw[thick] (1-#3,1-#3) -- (#3,#3) (#3,1-#3) -- (1-#3,#3);
    \filldraw[color=black, fill=white] (0.2,0.2) rectangle (0.8,0.8);
    \node at (.5,.5) {#4};
\end{scope}}
\newcommand{\swap}[2]{\gate{#1}{#2}{1}{$\mathbf{S}$}}
\newcommand{\transport}[2]{\gate{#1}{#2}{1.5}{$\mathbf{T_{\eta}}$}}

%
\states{-3}{0}
\naming{-3}{-.5}{0}{1}%
\states{0}{0}
\naming{0}{-.5}{0}{1}%
\states{3}{0};
\naming{3}{-.5}{0}{1}%


\node[color=\colorb] at (-1,-.5) {$x:-\eta$};%
\node[color=\colorb] at (2,-.5) {$x:\eta$};%
\path[draw=\colorb,snake it] (-1,0) -- (-1,3);
\path[draw=\colorb,snake it] (2,0) -- (2,3);

\transport{-1.5}{1.5}
\transport{1.5}{1.5}
\swap{-3}{0}
\swap{0}{0}
\swap{3}{0}

%
\begin{scope}[shift={(0,3)}] 
    \states{-3}{0};
    \naming{-3}{.5}{0}{1}%
    \states{0}{0}
    \naming{0}{.5}{0}{1}%
    \states{3}{0};
    \naming{3}{.5}{0}{1}%
    \node[color=\colorb] at (-1,.5) {$x:-\eta$};%
    \node[color=\colorb] at (2,.5) {$x:\eta$};%
\end{scope}

\end{tikzpicture}

==> transport3.tex <==
\newcommand{\colora}{\cba}
\newcommand{\colorb}{\cbb}
\newcommand{\colorc}{\cbc}
\begin{tikzpicture}

\newcommand{\state}[2]{\filldraw[color=black, fill=black] (#1,#2) circle (0.1);}
\newcommand{\states}[2]{
    \begin{scope}[shift={(#1,#2)}] 
        \state{0}{0};
        \state{1}{0};
        \state{2}{0};
        \state{3}{0};
    \end{scope}
}
\newcommand{\naming}[6]{
    \begin{scope}[shift={(#1,#2)}] 
        \node at (0,0) {#3};
        \node at (1,0) {#4};
        \node at (2,0) {#5};
        \node at (3,0) {#6};
    \end{scope}
}
\newcommand{\gate}[3]{
\begin{scope}[shift={(#1,#2)}] 
    \draw[thick] (0,0) -- (1,1) (1,0) -- (0,1);
    \filldraw[color=black, fill=white] (0.2,0.2) rectangle (0.8,0.8);
    \node at (.5,.5) {#3};
\end{scope}}

\newcommand{\swapper}[2]{
\begin{scope}[shift={(#1,#2)}] 
    \gate{1}{0}{$\mathbf{S}$}
    \gate{0}{1}{$\mathbf{S}$}
    \gate{2}{1}{$\mathbf{S}$}
    \gate{1}{2}{$\mathbf{S}$}
    \draw[thick] (0,0) -- (0,1);
    \draw[thick] (0,2) -- (0,3);
    \draw[thick] (3,0) -- (3,1);
    \draw[thick] (3,2) -- (3,3);
    \draw[color=\colora, very thick] (-.2,0.15) rectangle (3.2,2.85);
\end{scope}}

\newcommand{\swapperone}[2]{
\begin{scope}[shift={(#1,#2)}] 
    \gate{0}{0}{$\mathbf{S}$}
    %\gate{0}{1}{$\mathbf{S}$}
    %\gate{2}{1}{$\mathbf{S}$}
    \gate{1}{1}{$\mathbf{S}$}
    \draw[thick] (0,1) -- (0,2);
    %\draw[thick] (2,2) -- (2,3);
    \draw[thick] (2,0) -- (2,1);
    \draw[thick] (3,0) -- (3,2);
    \draw[color=\colora, very thick] (-.2,0.15) rectangle (3.2,1.85);
\end{scope}}

\newcommand{\swappertwo}[2]{
\begin{scope}[shift={(#1,#2)}] 
    \gate{2}{1}{$\mathbf{S}$}
    \gate{1}{0}{$\mathbf{S}$}
    \draw[thick] (3,0) -- (3,1);
    \draw[thick] (1,1) -- (1,2);
    \draw[thick] (0,0) -- (0,2);
    \draw[color=\colora, very thick] (-.2,0.15) rectangle (3.2,1.85);
\end{scope}}


\newcommand{\transport}[2]{
\begin{scope}[shift={(#1,#2)}] 
    \gate{1}{0}{$\mathbf{T}_{\eta}$}
    \gate{0}{1}{$\mathbf{S}$}
    \gate{2}{1}{$\mathbf{S}$}
    \gate{1}{2}{$\mathbf{T}_{\eta}$}
    % In gate
    \draw[thick] (0,0) -- (0,1)
            (0,2) -- (0,3)
            (3,0) -- (3,1)
            (3,2) -- (3,3);
    % Link to others
    \draw[thick] (-1,-1) -- (0,0)
            (0,-1) -- (1,0)
            (0,3) -- (-1,4)
            (1,3) -- (0,4)
            (4,-1) -- (3,0)
            (3,-1) -- (2,0)
            (3,3) -- (4,4)
            (2,3) -- (3,4);
        
    \draw[color=\colorc, very thick] (-.2,0.15) rectangle (3.2,2.85);
\end{scope}}

% Initial state
\states{-6}{0}
\naming{-6}{-.5}{0}{1}{2}{3}%{$u_{-1}'$}{$u_{-1}$}{$d_{-1}'$}{$d_{-1}$}
\states{0}{0}
\naming{0}{-.5}{0}{1}{2}{3}%{$u_{0}'$}{$u_{0}$}{$d_0'$}{$d_0$}
\states{6}{0}
\naming{6}{-.5}{0}{1}{2}{3}%{$u_{1}'$}{$u_{1}$}{$d_{1}'$}{$d_{1}$}

%First part
\swapperone{-6}{0}
\swapperone{0}{0}
\swapperone{6}{0}
\node[color=\colora] at (8,2.5) {$\overline{\mathbf{S}}_1$};


\transport{-3}{3}
\transport{3}{3}
\node[color=\colorc] at (8,4.5) {$\overline{\mathbf{T}}_{\eta}$};


\swappertwo{-6}{7}
\swappertwo{0}{7}
\swappertwo{6}{7}
\node[color=\colora] at (8,6.5) {$\overline{\mathbf{S}}_2$};



% En state
\begin{scope}[shift={(0,9)}] 
    \states{-6}{0}
    \naming{-6}{.5}{0}{1}{2}{3}%{$u_{-2}'$}{$u_{-2}$}{$d_{0}'$}{$d_{0}$}
    \states{0}{0}
    \naming{0}{.5}{0}{1}{2}{3}%{$u_{-1}'$}{$u_{-1}$}{$d_1'$}{$d_1$}
    \states{6}{0}
    \naming{6}{.5}{0}{1}{2}{3}%{$u_{0}'$}{$u_{0}$}{$d_{2}'$}{$d_{2}$}
\end{scope}

\end{tikzpicture}
